Incremental Evaluation and Training in Relational Deep Learning

Relational Deep Learning (RDL) models multi-tabular databases as temporal heterogeneous graphs to enable end-to-end representation learning. However, prevailing RDL evaluation practices rely on static, single-episode dataset snapshots, overlooking the continuous, time-evolving nature of real-world databases. Consequently, current RDL benchmarks fail to capture how model performance changes as new data accumulates over time. To address this limitation, we introduce an incremental, multi-episode evaluation and training paradigm to assess and improve the temporal robustness and adaptability of state-of-the-art RDL models. Using established large-scale datasets, we examine data evolution and model training dynamics, demonstrating that temporal concept drifts occur in the majority of predictive tasks. We present multiple incremental training regimes for fine-tuning the models and demonstrate that transfer learning is both feasible and highly effective in the RDL setting. Alongside a new temporal evaluation metric that prioritizes near-future accuracy, we show that our incrementally fine-tuned models consistently outperform the standard, expensive, from-scratch trained baselines.

==> tikz/continuous_RDL.tikz <==
\begin{tikzpicture}[
    scale=0.90, transform shape,
    font=\sffamily,
    % Box style now acts as an invisible alignment grid (and doesn't affect the tight crop)
    box/.style={rectangle, minimum width=5.2cm, minimum height=5.2cm, align=center, draw=none, overlay},
    title/.style={font=\small, align=center, text width=5.6cm, text=black},
    table/.style={rectangle split, rectangle split parts=#1, draw, thick, inner sep=3pt, font=\fontsize{5}{6}\ttfamily, align=left},
    arr/.style={-{Stealth[scale=1.0]}, thick, ndarkgray},
    edge_rel/.style={-{Stealth[scale=1.0]}, thick, draw=nblue}
]

    % ==========================================
    % PANEL A: Relational Increment
    % ==========================================
    \node[box, minimum width=4.9cm] (boxA) at (0,0) {}; % widened so tight bbox doesn't clip panel A content
    \node[title, anchor=north, yshift=-0.4cm] at (boxA.south) {(a) Relational DB Increment};
    
    \begin{scope}[shift={(-2.4, -1.0)}] % Local scope origin
        
        % --- 3D DB Cylinder Substrate (Highly Transparent) ---
        \def\dbx{2.4} \def\dby{2.6} \def\dbw{2.4} \def\dbh{4.0} \def\dbyr{0.6}
        % Back of top ellipse
        \path[fill=gray!10, draw=ndarkgray, thick, fill opacity=0.15, draw opacity=0.3] (\dbx, \dby-\dbh) ellipse (\dbw cm and \dbyr cm);
        % Body Fill
        \path[left color=gray!5, right color=gray!30, middle color=white, draw=ndarkgray, thick, fill opacity=0.15, draw opacity=0.3]
            (\dbx-\dbw, \dby) -- (\dbx-\dbw, \dby-\dbh) arc (180:360:\dbw cm and \dbyr cm) -- (\dbx+\dbw, \dby) -- cycle;
        % Disk Platter Stripes
        \draw[ndarkgray, thick, opacity=0.15] (\dbx-\dbw, \dby-0.33*\dbh) arc (180:360:\dbw cm and \dbyr cm);
        \draw[ndarkgray, thick, opacity=0.15] (\dbx-\dbw, \dby-0.66*\dbh) arc (180:360:\dbw cm and \dbyr cm);
        % Top Ellipse
        \path[fill=gray!15, draw=ndarkgray, thick, fill opacity=0.3, draw opacity=0.3] (\dbx, \dby) ellipse (\dbw cm and \dbyr cm);
        
        % Database Label
        \node[font=\bfseries\tiny, ndarkgray, anchor=south] (db_lbl) at (\dbx, \dby+\dbyr+0.1) {Relational Database};

        % Anchor for arrows that should conceptually originate from the whole DB
        \coordinate (db_whole) at (\dbx+\dbw, \dby-0.5*\dbh);
        
        % --- Faded Background Tables (Indicating more data) ---
        \node[table=2, fill=ndarkgray!5, draw=ndarkgray!30, text=ndarkgray!70, scale=0.9] (tbl_items) at (3.6, 2.1) {
            \textbf{Items}
            \nodepart{two} P\_1 | ...
        };
        \node[table=2, fill=ndarkgray!5, draw=ndarkgray!30, text=ndarkgray!70, scale=0.9] (tbl_logs) at (3.3, -1.2) {
            \textbf{Logs}
            \nodepart{two} L\_1 | ...
        };


        % --- Tables (Fitted cleanly inside the cylinder) ---
        % Dimension Table (Users - Green)
        \node[table=3, fill=ngreen!10, rectangle split part fill={ngreen!40, ngreen!10, ngreen!10}, draw=ngreen!80!black] (tbl_user) at (3.6, 0.8) {
            \textbf{Users}
            \nodepart{two} \textbf{U\_1} | 25
            \nodepart{three} \textbf{~U\_2} | 31
        };

        % Old Table Data (Interactions - Muted Blue)
        \node[table=3, fill=nblue!5, rectangle split part fill={ndarkgray!40, nblue!5, nblue!5}, draw=ndarkgray] (tbl_old) at (1.1, 1.3) {
            \textbf{Interactions}
            \nodepart{two} \textbf{I\_0} | \textcolor{ndarkgray}{\textbf{U\_2}} | T0
            \nodepart{three} \textbf{~I\_1} | \textcolor{ndarkgray}{\textbf{U\_1}} | T1
        };
        
        % New Table Data (Interactions - Bright Blue)
        \node[table=3, fill=nblue!10, rectangle split part fill={nblue!40, nblue!10, nblue!10}, draw=nblue] (tbl_new) at (1.1, -0.5) {
            \textbf{New $\Delta G_i$}
            \nodepart{two} \textbf{I\_2} | \textcolor{nblue}{\textbf{U\_1}} | T2
            \nodepart{three} \textbf{~I\_3} | \textcolor{nblue}{\textbf{U\_2}} | T3
        };
        
        % --- Torn Paper Effect (Teared from bottom) ---
        % Erase straight inner borders with matching fill color
        \draw[nblue!5, line width=1.5pt] ([xshift=0.5pt]tbl_old.south west) -- ([xshift=-0.5pt]tbl_old.south east);
        \draw[nblue!40, line width=1.5pt] ([xshift=0.5pt]tbl_new.north west) -- ([xshift=-0.5pt]tbl_new.north east);
        
        % Draw jagged torn borders
        \draw[ndarkgray, thick, decorate, decoration={random steps, segment length=3pt, amplitude=0.8pt}] (tbl_old.south west) -- (tbl_old.south east);
        \draw[nblue, thick, decorate, decoration={random steps, segment length=3pt, amplitude=0.8pt}] (tbl_new.north west) -- (tbl_new.north east);
        
        % Subtle vertical connection lines showing it detached
        \draw[dashed, thick, ndarkgray, opacity=0.6] (tbl_old.south) -- (tbl_new.north);


        % --- Foreign Key Relation Arrows ---
        % Old FKs
        \draw[arr, ndarkgray, thick, -{Stealth}, out=0, in=170] (tbl_old.two east) to (tbl_user.three west);
        \draw[arr, ndarkgray, thick, -{Stealth}, out=10, in=150] (tbl_old.three east) to (tbl_user.two west);
        \draw[arr, ndarkgray, thick, -{Stealth}, out=-10, in=175] (tbl_old.three east) to (tbl_user.three west); % New I1 -> U2 link
        
        % New FKs
        \draw[arr, nblue, thick, -{Stealth}, out=0, in=200] (tbl_new.two east) to (tbl_user.two west);
        \draw[arr, nblue, thick, -{Stealth}, out=0, in=190] (tbl_new.three east) to (tbl_user.three west);
        
    \end{scope}


    % ==========================================
    % PANEL B: Graph Evolution
    % ==========================================
    \node[box, minimum width=3.2cm] (boxB) at (5.8,0) {}; % narrower panel (b)
    \node[title, anchor=north, yshift=-0.4cm] at (boxB.south) {(b) Temporal Graph Evolution};
    
    % Slight horizontal squeeze to make the whole panel narrower
    \begin{scope}[shift={(4.95, -0.2)}, xscale=0.9]
        % Heterogeneous Graph Label (Aligned with Relational DB label)
        \node[font=\bfseries\tiny, ndarkgray, anchor=south] at (0.7, 2.5) {Heterogeneous Relational Entity Graph};

        % Historical Graph (Gray/Muted)
        \node[rectangle, dashed, fill=ngray!20, draw=ndarkgray, rounded corners=10pt, minimum width=2.0cm, minimum height=2.55cm] (hist_graph_box) at (-0.25, 0.1) {};
        \node[font=\tiny\bfseries, ndarkgray, anchor=north, align=center] at (hist_graph_box.north) {Old\\$G_{t-1}$};
        
        % Nodes mapped from tables (Heterogeneous) — packed a bit tighter
        \node[circle, draw=ngreen!80!black, fill=ngreen!20, inner sep=1.5pt, font=\scriptsize\bfseries] (u1) at (0.4, 0.65) {$u_1$};
        \node[circle, draw=ngreen!80!black, fill=ngreen!20, inner sep=1.5pt, font=\scriptsize\bfseries] (u2) at (0.4, -0.55) {$u_2$};
        
        \node[circle, draw=ndarkgray, fill=nblue!10, inner sep=1.5pt, font=\scriptsize\bfseries] (i1) at (-0.85, 0.65) {$i_1$};
        \node[circle, draw=ndarkgray, fill=nblue!10, inner sep=1.5pt, font=\scriptsize\bfseries] (i0) at (-0.85, -0.55) {$i_0$};
        
        % Past edges (Includes i1 -> u2)
        \draw[arr, draw=ndarkgray!90] (i1) -- (u1);
        \draw[arr, draw=ndarkgray!90] (i0) -- (u2);
        \draw[arr, draw=ndarkgray!90] (i1) -- (u2);
        
        % New Graph Increment Box (nudged left a touch)
        \node[rectangle, dashed, fill=nblue!10, draw=nblue, rounded corners=5pt, minimum width=0.9cm, minimum height=2.55cm] (new_graph_box) at (1.85, 0.1) {};
        \node[font=\tiny\bfseries, nblue, align=center] at (1.85, 1.05) {New\\$\Delta G_i$};
        
        \node[circle, draw=nblue, fill=nblue!20, inner sep=1.5pt, font=\scriptsize\bfseries] (i2) at (1.85, 0.35) {$i_2$};
        \node[circle, draw=nblue, fill=nblue!20, inner sep=1.5pt, font=\scriptsize\bfseries] (i3) at (1.85, -0.55) {$i_3$};
        
        % Append-only edges (FKs mapped to graph edges)
        \draw[edge_rel] (i2) to[out=160, in=10] (u1);
        \draw[edge_rel] (i3) to[out=180, in=0] (u2);
        \node[font=\tiny\bfseries, nblue, anchor=south] at (1.3, -2.05) {Append};
    \end{scope}


    % ==========================================
    % PANEL C: Incremental RDL Regimes (SUPER WIDE)
    % ==========================================
    \node[box, minimum width=8.6cm] (boxC) at (12.55,0) {}; % shifted left to follow the narrower (b)
    \node[title, anchor=north, yshift=-0.4cm, text width=10.4cm] at (boxC.south) {(c) Incremental RDL Fine-Tuning};
    
    \begin{scope}[shift={(12.55, -0.1)}] % Local origin
        
        % --- TOP ROW: The Update Block & Model i ---
        
        % The Delta G_i Blue Box (Center)
        \node[rectangle, draw=nblue, fill=nblue!5, thick, dashed, rounded corners=3pt, minimum width=2.6cm, minimum height=1.2cm, align=center] (upd) at (0.0, 2.0) {};
        \node[font=\scriptsize\bfseries, text=nblue!80!black] at (0.0, 2.35) {Update on $\Delta G_i$};
        \node[circle, draw=nblue, fill=nblue!20, inner sep=0.8pt, font=\fontsize{4}{5}\selectfont] (mini_i2) at (-0.3, 1.85) {$i_2$};
        \node[circle, draw=nblue, fill=nblue!20, inner sep=0.8pt, font=\fontsize{4}{5}\selectfont] (mini_i3) at (0.3, 1.85) {$i_3$};

        % Model i (Right)
        \node[rectangle, draw=nblue, fill=nblue!10, thick, rounded corners=2pt, font=\scriptsize\bfseries, minimum height=0.6cm, minimum width=1.4cm, align=center] (theta_new) at (3.6, 2.0) {Model $i$\\$(\theta_i)$};

        % Transition Arrow (Update to Model i)
        \draw[arr, thick, nblue] (upd.east) -- (theta_new.west);
        \node[font=\fontsize{5}{6}\selectfont\bfseries, anchor=south, inner sep=1pt, text=nblue] at (2., 2.0) {Updated};


        % --- MIDDLE ROW: Neural Architecture ---
        
        % Table Encoder (Purple)
        \node[rectangle, draw=npurple, fill=npurple!5, rounded corners=2pt, minimum width=1.7cm, minimum height=1.6cm, align=center] (enc) at (-2.6, -0.2) {};
        \node[font=\tiny\bfseries, text=npurple!70!black, align=center] at (-2.6, 0.4) {Table Encoder};
        
        \node[rectangle, draw=npurple, fill=npurple!30, rounded corners=1pt, minimum width=1.0cm, minimum height=0.35cm, font=\fontsize{3}{4}\selectfont\bfseries, text=npurple!80!black] (attn) at (-2.6, -0.4) {MHA};
        \node[rectangle, draw=npurple, fill=npurple!30, rounded corners=1pt, minimum width=1.0cm, minimum height=0.35cm, font=\fontsize{3}{4}\selectfont\bfseries, text=npurple!80!black] (ffn) at (-2.6, 0.05) {FFN};
        
        \draw[-stealth, npurple, very thin] (attn.north) -- (ffn.south);
        \draw[-stealth, npurple, very thin, rounded corners=1pt] (attn.south west) ++(0.1, -0.1) -| ++(-0.25, 0.25) |- (attn.west);
        \draw[-stealth, npurple, very thin, rounded corners=1pt] (ffn.south west) ++(0.1, -0.1) -| ++(-0.25, 0.25) |- (ffn.west);
        \node[font=\fontsize{5}{6}\selectfont\bfseries, text=npurple!80!black] at (-2.6, -0.75) {Transformer};

        % GNN (Orange)
        \node[rectangle, draw=norange, fill=norange!10, rounded corners=2pt, minimum width=1.7cm, minimum height=1.6cm, align=center] (gnn) at (0.0, -0.2) {};
        \node[font=\tiny\bfseries, text=norange!70!black] at (0.0, 0.4) {Msg Pass};
        
        \node[circle, draw=norange!80!black, fill=norange, inner sep=1.5pt] (target) at (0.4, -0.15) {};
        \node[rectangle, fill=white, draw=norange, rounded corners=1pt, inner sep=1.5pt, font=\fontsize{4}{5}\selectfont\bfseries, text=norange!80!black] (aggr) at (0.0, -0.15) {$\Sigma$};
        \node[circle, draw=norange!80!black, fill=norange!30, inner sep=1.0pt] (nb1) at (-0.4, 0.1) {};
        \node[circle, draw=norange!80!black, fill=norange!30, inner sep=1.0pt] (nb2) at (-0.4, -0.4) {};
        
        \draw[-stealth, norange, thin] (nb1) -- (aggr.135);
        \draw[-stealth, norange, thin] (nb2) -- (aggr.225);
        \draw[-stealth, norange, thick] (aggr.east) -- (target.west);
        \node[font=\fontsize{5}{6}\selectfont\bfseries, text=norange!80!black] at (0.0, -0.75) {GNN};

        % Task Head (Green)
        \node[rectangle, draw=ngreen, fill=ngreen!10, rounded corners=2pt, minimum width=1.7cm, minimum height=1.6cm, align=center] (mlp) at (2.6, -0.2) {};
        \node[font=\tiny\bfseries, text=ngreen!70!black, align=center] at (2.6, 0.4) {Task Head};
        
        \foreach \y in {-0.4, -0.15, 0.1} {
            \fill[ngreen!60] (2.2, \y) circle (1.2pt);
            \foreach \yy in {-0.5, -0.25, 0.0, 0.25} {
                \draw[ngreen, very thin, opacity=0.4] (2.2, \y) -- (2.6, \yy);
            }
        }
        \foreach \yy in {-0.5, -0.25, 0.0, 0.25} {
            \fill[ngreen!80!black] (2.6, \yy) circle (1.2pt);
            \draw[ngreen, very thin, opacity=0.6] (2.6, \yy) -- (3.0, -0.15);
        }
        \fill[ngreen!60!black] (3.0, -0.15) circle (1.5pt);
        \node[font=\fontsize{5}{6}\selectfont\bfseries, text=ngreen!80!black] at (2.6, -0.75) {MLP};
        
        % Pipeline Internal Flow Arrows
        \draw[arr] (enc.east) -- (gnn.west);
        \draw[arr] (gnn.east) -- (mlp.west);


        % --- BOTTOM ROW: Model i-1 & Past Context ---
        
        % Model i-1 (Far Left, Bottom)
        \node[rectangle, draw=ndarkgray, fill=white, thick, rounded corners=2pt, font=\scriptsize\bfseries, minimum height=0.6cm, minimum width=1.4cm, align=center] (theta_old) at (-3.8, -1.9) {Model $i\!-\!1$\\$(\theta_{i-1})$};

        % Ascending Arch (Model i-1 up to Update block)
        \draw[arr, thick, rounded corners=4pt] (theta_old.north) |- (upd.190);
        \node[font=\fontsize{4}{5}\selectfont\bfseries, anchor=east, inner sep=1pt, text=ndarkgray] at (-3.8, 0.4) {Weights};

        % Past Context Box (Center-Left, pushed away from Model i-1)
        \node[rectangle, draw=ndarkgray, fill=ngray!10, dashed, rounded corners=2pt, minimum width=2.0cm, minimum height=0.9cm] (hist_box) at (-1.3, -2.1) {};
        \node[font=\fontsize{5}{6}\selectfont\bfseries, text=ndarkgray] at (-1.3, -1.8) {Past $G_{t-1}$};
        \node[circle, draw=ngreen!80!black, fill=ngreen!20, inner sep=0.5pt, font=\fontsize{3}{4}\selectfont] (mini_u1) at (-1.9, -2.25) {$u_1$};
        \node[circle, draw=ngreen!80!black, fill=ngreen!20, inner sep=0.5pt, font=\fontsize{3}{4}\selectfont] (mini_u2) at (-1.5, -2.25) {$u_2$};
        \node[circle, draw=ndarkgray, fill=nblue!10, inner sep=0.5pt, font=\fontsize{3}{4}\selectfont] (mini_i1) at (-1.1, -2.25) {$i_1$};
        \node[circle, draw=ndarkgray, fill=nblue!10, inner sep=0.5pt, font=\fontsize{3}{4}\selectfont] (mini_i0) at (-0.7, -2.25) {$i_0$};

        % --- DATA ROUTING ARROWS ---
        % New Rows (down to Encoder)
        \draw[arr, nblue] (upd.195) to[out=195, in=90] node[pos=0.6, right, font=\fontsize{4}{5}\selectfont, align=right] {New\\Rows} (enc.90);
        % New Links (down to GNN)
        \draw[arr, nblue] (upd.south) -- node[pos=0.4, left, font=\fontsize{4}{5}\selectfont, align=left] {New\\Links} (gnn.north);
        
        % Past Rows (up to Encoder)
        \draw[arr, dashed] (hist_box.140) to[out=140, in=270] node[pos=0.7, right=3pt, font=\fontsize{4}{5}\selectfont, align=right] {Past\\Rows} (enc.270);
        % Past Links (up to GNN)
        \draw[arr, dashed] (hist_box.40) to[out=40, in=270] node[pos=0.7, left=4pt, font=\fontsize{4}{5}\selectfont, align=left] {Past\\Links} (gnn.270);


        % --- SPLIT LOSS FEEDBACK LOOPS ---
        % Central Loss Node
        \node[rectangle, draw=ndarkgray, fill=white, rounded corners=2pt, inner sep=3pt, font=\fontsize{5}{6}\selectfont\bfseries, text=black] (loss) at (2.6, -2.7) {Loss};
        
        % From Task Head down to the central loss node
        \draw[arr, thick] (mlp.south) -- (loss.north);
        
        % 1. Train Loss (Left, Red Dashed) -> Drives the parameter update to Model i-1
        \draw[arr, nred, thick, dashed] (loss.west) -- node[pos=0.2, above, font=\fontsize{4}{5}\selectfont\bfseries, text=nred] {$\mathcal{L}_{train}(\theta_{i-1})$} (-3.8, -2.7) -- (theta_old.south);
        
        % 2. Eval Loss (Right, Blue Dotted) -> Validates the new Model i
        \draw[arr, nblue, thick, dotted] (loss.east) -| node[pos=0.75, above, rotate=270, font=\fontsize{4}{5}\selectfont\bfseries, text=nblue] {$\mathcal{L}_{eval}(\theta_i)$} (theta_new.south);

    \end{scope}

    % CROSS-PANEL MAPPING ARROWS
    
    % A to B (Old/Past Link) - Arcs over the dimension table
    \draw[-{Stealth[scale=1.2]}, ndarkgray, thick, dashed] (db_whole) to[out=20, in=180] node[midway, above, font=\tiny\bfseries, align=center, xshift=-4pt, yshift=2pt] {} (hist_graph_box.140);

    % A to B (New Increment Link)
    \draw[-{Stealth[scale=1.2]}, nblue, thick, dashed] (tbl_new.east) to[out=0, in=210] node[midway, above, font=\tiny\bfseries, align=center, xshift=-2pt, yshift=0pt] {} (new_graph_box.south west);
    
    % B to C (Past Link)
    \draw[-{Stealth[scale=1.2]}, ndarkgray, thick, dashed] (hist_graph_box.south) to[out=290, in=200] node[midway, above, font=\tiny\bfseries, align=center, yshift=0pt] {} (hist_box.west);
    
    % B to C (New Increment Link)
    \draw[-{Stealth[scale=1.2]}, nblue, thick, dashed] (new_graph_box.north) to[out=30, in=180] node[midway, above, font=\tiny\bfseries, align=center, yshift=0pt] {} ([yshift=0.0cm]upd.west);

    % --- Tight crop ---
    % Force the picture bounding box to exactly cover the three panels (A,B,C)
    \node[fit=(boxA)(boxB)(boxC), inner sep=1pt] (tightbbox) {};
    \path[use as bounding box] (tightbbox.south west) rectangle (tightbbox.north east);

\end{tikzpicture}

==> tikz/episodic_RDL.tikz <==
\begin{tikzpicture}[
    scale=0.9, transform shape,
    every node/.style={font=\sffamily\small},
    timeline/.style={-{Stealth[scale=1.2]}, thick, draw=black!80},
    brace/.style={decorate, decoration={brace, amplitude=4pt, raise=2pt}, thick},
    table/.style={rectangle split, rectangle split parts=#1, rectangle split part align={left}, draw=ndarkgray, thick, inner sep=4pt, font=\scriptsize\ttfamily\selectfont, align=left},
    glass/.style={circle, draw=nblue, ultra thick, fill=cyan!5, inner sep=1pt, minimum size=1.0cm, drop shadow={shadow xshift=2pt, shadow yshift=-2pt, opacity=0.3}}
]

% =====================================================================
% LEFT PANEL: SINGLE-EPISODE SETTING
% =====================================================================
% \node[font=\bfseries\large] at (3.5, 4.7) {Single-Episode Setting (Static)};

% --- Bottom Left: Static DB Snapshot ---
\begin{scope}[shift={(0, 0)}]

    % \node[font=\bfseries\normalsize, ndarkgray] at (3.5, 3.9) {Frozen DB Snapshot (No Temporal Growth)};
    
    % Background Box for DB
    % \draw[draw=none, fill=gray!10, rounded corners=4pt] (-2.2, -1.6) rectangle (7.8, 4.0);

    % 1. Dimension Table (Users) -- colored by earliest split where the entity appears
    \node[table=6, rectangle split part fill={ndarkgray!30, pastelblue!20, pastelblue!20, pastelblue!20, pastelblue2!20, pastelorange!25}] (tbl_user) at (-0.5, 2.55) {
        \textbf{Users}
        \nodepart{two} \textbf{U\_1} | Age: 25
        \nodepart{three} \textbf{U\_2} | Age: 31
        \nodepart{four} \textbf{U\_3} | Age: 42
        \nodepart{five} \textbf{U\_4} | Age: 29
        \nodepart{six} \textbf{U\_5} | Age: 35
    };

    % 2. Dimension Table (Products) -- colored by earliest split where the entity appears
    \node[table=5, rectangle split part fill={ndarkgray!30, pastelblue!20, pastelblue!20, pastelblue2!20, pastelorange!25}] (tbl_prod) at (-0.1, -0.5) {
        \textbf{Products}
        \nodepart{two} \textbf{P\_1} | Cat: A
        \nodepart{three} \textbf{P\_2} | Cat: B
        \nodepart{four} \textbf{P\_3} | Cat: C
        \nodepart{five} \textbf{P\_4} | Cat: D
    };

    % 3. Fact Table (Interactions) - colored by temporal split (Train / Val / Test)
    \node[table=10, rectangle split part fill={ndarkgray!30,
        pastelblue!30, pastelblue!30, pastelblue!30,
        pastelblue2!30, pastelblue2!30, pastelblue2!30,
        pastelorange!40, pastelorange!40, pastelorange!40}] (tbl_int) at (4.5, 1.25) {
        \textbf{Interactions}
        \nodepart{two} \textbf{I\_1} | U\_2 | P\_1 | $t_{i-1}$
        \nodepart{three} \textbf{I\_2} | U\_1 | P\_2 | $t_{i}$
        \nodepart{four} \textbf{I\_3} | U\_3 | P\_1 | $t_{i+1}$
        \nodepart{five} \textbf{I\_4} | U\_1 | P\_1 | $t_{i+2} \Rightarrow y$
        \nodepart{six} \textbf{I\_5} | U\_2 | P\_2 | $t_{i+2} \Rightarrow y$
        \nodepart{seven} \textbf{I\_8} | U\_4 | P\_3 | $t_{i+2} \Rightarrow y$
        \nodepart{eight} \textbf{I\_6} | U\_3 | P\_1 | $t^{(1)}_{val}$
        \nodepart{nine} \textbf{I\_7} | U\_5 | P\_4 | $t^{(1)}_{val}\!+\!1$
        \nodepart{ten} \textbf{I\_9} | U\_4 | P\_3 | $t^{(1)}_{val}\!+\!2$
    };

    % --- Temporal leakage barrier: placed immediately before the VAL (green) rows ---
    \draw[nred, ultra thick, dashed]
        ([xshift=-3pt]tbl_int.seven split west) -- ([xshift=3pt]tbl_int.seven split east)
        node[rotate=90, font=\scriptsize\bfseries, text=nred, anchor=south] {};
    \draw[nred, ultra thick, dashed]
        ([xshift=-3pt]tbl_user.five split west) -- ([xshift=3pt]tbl_user.five split east);
    \draw[nred, ultra thick, dashed]
        ([xshift=-3pt]tbl_prod.four split west) -- ([xshift=3pt]tbl_prod.four split east);

    % 4. Foreign Key Connections (match row contents)
    \foreach \r/\u/\p in {two/three/two, three/two/three, four/four/two, five/two/two, six/three/three, seven/five/four, eight/four/two, nine/six/five, ten/five/four} {
        \draw[-Stealth, ndarkgray!65, very thin, dashed] (tbl_int.\r\space west) to[out=180, in=0] (tbl_user.\u\space east);
        \draw[-Stealth, ndarkgray!55, very thin, dashed] (tbl_int.\r\space west) to[out=200, in=0] (tbl_prod.\p\space east);
    }

    % 5. Colored split braces for ALL tables
    % Interactions
    \draw[brace, nblue!80!black] ([yshift=2pt, xshift=-2pt]tbl_int.north east) -- ([yshift=-2pt, xshift=-2pt]tbl_int.four split east)
        node[midway, right=6pt, font=\scriptsize\bfseries, align=left] {$t\le t_{i+2}$};
    \draw[brace, nblue!50!black] ([yshift=2pt, xshift=-2pt]tbl_int.four split east) -- ([yshift=-2pt, xshift=-2pt]tbl_int.seven split east)
        node[midway, right=6pt, font=\scriptsize\bfseries, align=left] {$t\in \Delta w$};
    \draw[brace, pastelorange!90!black] ([yshift=2pt, xshift=-2pt]tbl_int.seven split east) -- ([yshift=-2pt, xshift=-2pt]tbl_int.south east)
        node[midway, right=6pt, font=\scriptsize\bfseries, align=left] {$t> t^{(1)}_{val}$};

    % Users
    \draw[brace, nblue!80!black] ([yshift=1pt, xshift=-2pt]tbl_user.north east) -- ([yshift=-1pt, xshift=-2pt]tbl_user.four split east);
    \draw[brace, ngreen!80!black] ([yshift=1pt, xshift=-2pt]tbl_user.four split east) -- ([yshift=-1pt, xshift=-2pt]tbl_user.five split east);
    \draw[brace, pastelorange!90!black] ([yshift=1pt, xshift=-2pt]tbl_user.five split east) -- ([yshift=-1pt, xshift=-2pt]tbl_user.south east);

    % Products
    \draw[brace, nblue!80!black] ([yshift=1pt, xshift=-2pt]tbl_prod.north east) -- ([yshift=-1pt, xshift=-2pt]tbl_prod.three split east);
    \draw[brace, ngreen!80!black] ([yshift=1pt, xshift=-2pt]tbl_prod.three split east) -- ([yshift=-1pt, xshift=-2pt]tbl_prod.four split east);
    \draw[brace, pastelorange!90!black] ([yshift=1pt, xshift=-2pt]tbl_prod.four split east) -- ([yshift=-1pt, xshift=-2pt]tbl_prod.south east);

\end{scope}

% Vertical Divider
\draw[thick, gray, loosely dashed] (8.4, -2.0) -- (8.4, 4.5);


% =====================================================================
% RIGHT PANEL: MULTI-EPISODIC SETTING
% =====================================================================
\begin{scope}[shift={(10.0, 0)}]
    % \node[font=\bfseries\large] at (3.75, 4.7) {Multi-Episodic Setting};

    % --- Incr. 0 ---
    \node[font=\bfseries, anchor=east] at (-0.2, 3.2) {Ep. 0};
    \begin{scope}[on background layer]
        \fill[pastelblue!50] (0, 2.7) rectangle (3.0, 3.7);
        \fill[pastelgreen!50] (3.0, 2.7) rectangle (5.0, 3.7);
    \end{scope}

    \draw[<-, thick, black] (0, 3.7) -- (3.0, 3.7);
    \node[above, text=black, font=\small] at (1.0, 3.7) {\textbf{TRAIN}}; 
    \draw[<->, thick, black] (3.0, 3.7) -- (5.0, 3.7);
    \node[above, text=black, font=\small] at (4.0, 3.7) {\textbf{VAL}};
    \draw[thick] (3.0, 3.6) -- (3.0, 3.8);
    \node[above=4pt, font=\scriptsize\bfseries] at (3.0, 3.7) {$t^{(0)}_{val}$};

    \draw[timeline] (0, 2.7) -- (8.5, 2.7);
    \draw[dotted, thick] (-0.5, 2.7) -- (0, 2.7);
    \draw[dashed, thick, red!70] (3.0, 3.7) -- (3.0, 1.5); 

    \draw[thick] (1.0, 2.6) -- (1.0, 2.8) node[below=4pt, font=\scriptsize] {$t_{i-1}$};
    \draw[thick] (2.0, 2.6) -- (2.0, 2.8) node[below=4pt, font=\scriptsize] {$t_i$};
    \draw[thick] (3.0, 2.6) -- (3.0, 2.8);
    
    \draw[brace] (1.0, 2.7) -- (2.0, 2.7) node[midway, above=6pt] {$\Delta w$};
    \draw[-stealth, thick] (1.5, 2.6) -- (1.5, 2.3);
    \node at (1.5, 2.1) {$Q(t_{i-1})$};
    
    \draw[brace] (2.0, 2.7) -- (3.0, 2.7) node[midway, above=6pt] {$\Delta w$};
    \draw[-stealth, thick] (2.5, 2.6) -- (2.5, 2.3);
    \node at (2.5, 2.1) {$Q(t_i)$};

    \node at (0.5, 3.1) {$\dots$};
    \node at (4.0, 3.1) {$\dots$};

    % --- Incr. 1 ---
    \node[font=\bfseries, anchor=east] at (-0.2, 1.0) {Ep. 1};
    \begin{scope}[on background layer]
        \fill[pastelblue!50] (0, 0.5) rectangle (5.0, 1.5);
        \fill[pastelgreen!50] (5.0, 0.5) rectangle (7.0, 1.5);
    \end{scope}

    \draw[<-, thick, black] (0, 1.5) -- (5.0, 1.5);
    \node[above, text=black, font=\small] at (1.0, 1.5) {\textbf{TRAIN}}; 
    \draw[<->, thick, black] (5.0, 1.5) -- (7.0, 1.5);
    \node[above, text=black, font=\small] at (6.0, 1.5) {\textbf{VAL}};
    \draw[thick] (5.0, 1.4) -- (5.0, 1.6);
    \node[above=4pt, font=\scriptsize\bfseries] at (5.0, 1.5) {$t^{(1)}_{val}$};

    \draw[timeline] (0, 0.5) -- (8.5, 0.5);
    \draw[dotted, thick] (-0.5, 0.5) -- (0, 0.5);
    \draw[dashed, thick, red!70] (5.0, 1.5) -- (5.0, -0.7);

    \draw[thick] (3.0, 0.4) -- (3.0, 0.6) node[below=4pt, font=\scriptsize] {$t_{i+1}$};
    \draw[thick] (4.0, 0.4) -- (4.0, 0.6) node[below=4pt, font=\scriptsize] {$t_{i+2}$};
    \draw[thick] (5.0, 0.4) -- (5.0, 0.6);

    \draw[brace] (3.0, 0.5) -- (4.0, 0.5) node[midway, above=6pt] {$\Delta w$};
    \draw[-stealth, thick] (3.5, 0.4) -- (3.5, 0.1);
    \node at (3.5, -0.1) {$Q(t_{i+1})$};

    \draw[brace] (4.0, 0.5) -- (5.0, 0.5) node[midway, above=6pt] {$\Delta w$};
    
    % *** THE BRIDGING QUERY (Magnifying Glass) ***
    \draw[-stealth, thick, nblue] (4.5, 0.4) -- (4.5, -0.3);
    \node[glass] (glass_q) at (4.5, -0.9) {};
    % Handle and glint
    \draw[line width=3.0pt, nblue!80!black, line cap=round] (4.8, -1.3) -- (5.3, -1.8); 
    \draw[white, ultra thick, line cap=round] ($(glass_q.north west) + (0.22, -0.15)$) arc (135:180:0.3);
    \node[font=\fontsize{6}{7}\selectfont\bfseries\itshape, text=nblue!90!black] at (glass_q.center) {SQL};
    \node[below=16pt, font=\bfseries] at (glass_q) {$Q_{}(t^{}_{i+2})$};

    \node at (1.5, 0.9) {$\dots$};
    \node at (6.0, 0.9) {$\dots$};

    % --- Shift Arrow for Validation Horizon ---
    \draw[-{Stealth[scale=1.2]}, dashed, thick, red] (3.1, 2.3) .. controls (3.8, 1.9) .. (4.9, 1.6);

    % --- Indication that more increments (Incr. 2, ...) continue below ---
    \foreach \yy in {-.7, -1., -1.3} {
        \fill[ndarkgray!75] (-0.8, \yy) circle (1.2pt);
    }

\end{scope}

% =====================================================================
% THE BRIDGE: CONNECTING DB TO QUERIES
% =====================================================================

% 1. Target extraction beam (from Glass to the Green VAL rows in static table)
\coordinate (target_mid) at ($(tbl_int.four split east)!0.5!(tbl_int.seven split east)$);
\draw[-stealth, pastelblue2, thick, dashed] (target_mid) to[out=0, in=200]
    node[pos=0.45, below=-1pt, sloped, allow upside down, font=\scriptsize\bfseries, text=pastelblue2!80!black] {Target} (glass_q.west);

% 2. Context read beam (from Glass to the Blue TRAIN rows in static table)
\coordinate (context_mid) at ($(tbl_int.north east)!0.5!(tbl_int.four split east)$);
\draw[-stealth, pastelblue, thick, dashed] (context_mid) to[out=0, in=185]
    node[pos=0.55, sloped, below=-1pt, font=\scriptsize\bfseries, text=pastelblue!90!black] {Context} (glass_q.135);

\end{tikzpicture}
